FlowCTS: On-policy Continuous Trajectory Supervision of Flow Models

While on-policy distillation (OPD) effectively addresses sparse rewards and exposure bias in large language model post-training, its extension to flow models remains underexplored. To this end, we propose Flow Continuous Trajectory Supervision (FlowCTS), which matches subsequent student and reference trajectories initialized from the same student-visited state. Using the integral relation between trajectories and velocity fields, we derive a temporally weighted velocity-matching upper bound and discretize it into practical objectives parameterized by the number of supervision steps. Under a multi-reference setup, single-state FlowCTS-OPD outperforms vanilla KL-based OPD with faster convergence. FlowCTS-OPD improves GenEval from 0.90 to 0.93, OCR from 0.90 to 0.92, and PickScore from 22.75 to 23.06, while outperforming a mixed-reward RL baseline across all target metrics. Further analysis reveals a clear temporal supervision mismatch in vanilla KL-based OPD arising from its auxiliary SDE transition kernels. Beyond on-policy setting,FlowCTS also consistently outperforms vanilla SFT , particularly on OCR, while increasing supervision steps exhibit a trade-off between richer trajectory information and greater optimization difficulty.

==> fig/sde_ode.tex <==
\begin{tikzpicture}
{\footnotesize

\begin{axis}[
    name=plot1,
    width=0.60\linewidth,
    height=0.30\linewidth,
    grid=major,
    grid style={dashed,black!25},
    xmin=35,
    xmax=325,
    ymin=0.62,
    ymax=0.95,
    xtick={40,160,320},
    xticklabels={
        \scriptsize 40,
        \scriptsize 160,
        \scriptsize 320
    },
    ytick={0.65,0.70,0.75,0.80,0.85,0.90,0.95},
    yticklabels={
        \scriptsize 0.65,
        \scriptsize 0.70,
        \scriptsize 0.75,
        \scriptsize 0.80,
        \scriptsize 0.85,
        \scriptsize 0.90,
        \scriptsize 0.95
    },
    tick label style={font=\scriptsize},
    xlabel={\footnotesize Training checkpoint},
    xlabel style={yshift=-0.1em},
    ylabel={GenEval score},
    ylabel style={
        font=\scriptsize,
        at={(axis description cs:-0.11,0.5)},
        anchor=south
    },
    scaled ticks=false,
    axis line style={line width=0.5pt},
    tick style={line width=0.5pt},
    legend columns=4,
    legend style={
        at={(0.50,1.02)},
        anchor=south,
        fill=none,
        draw=none,
        font=\scriptsize,
        column sep=0.45em
    }
]

% =========================================================
% Base model
% =========================================================
\addplot[
    black!55,
    densely dotted,
    line width=1.0pt
] table[
    x=checkpoint,
    y=base,
    col sep=space
] {fig/data/sde_ode_geneval.txt};
\addlegendentry{Base}

% =========================================================
% Task-specific teacher
% =========================================================
\addplot[
    color2,
    dashed,
    line width=1.0pt
] table[
    x=checkpoint,
    y=teacher,
    col sep=space
] {fig/data/sde_ode_geneval.txt};
\addlegendentry{Teacher}

% =========================================================
% ODE sampling
% =========================================================
\addplot[
    color5,
    mark=o,
    mark size=1.45pt,
    line width=1.0pt,
    mark options={
        solid,
        fill=color5,
        draw=color5
    }
] table[
    x=checkpoint,
    y=ode,
    col sep=space
] {fig/data/sde_ode_geneval.txt};
\addlegendentry{ODE}

% =========================================================
% SDE sampling
% =========================================================
\addplot[
    color6,
    mark=square,
    mark size=1.35pt,
    line width=1.0pt,
    mark options={
        solid,
        fill=color6,
        draw=color6
    }
] table[
    x=checkpoint,
    y=sde,
    col sep=space
] {fig/data/sde_ode_geneval.txt};
\addlegendentry{SDE}

\end{axis}

}
\end{tikzpicture}

==> fig/training_curves.tex <==
\begin{tikzpicture}

% =========================================================
% (a) GenEval
% =========================================================
\begin{axis}[
    name=plot1,
    iclrfigure,
    width=0.25\linewidth,
    height=0.2\linewidth,
    scale only axis,
    grid=major,
    grid style={dashed,black!14},
    xmin=0,
    xmax=1560,
    ymin=0.60,
    ymax=0.945,
    xtick={0,500,1000,1500},
    xticklabels={0,0.5k,1.0k,1.5k},
    ytick={0.60,0.70,0.80,0.90},
    xlabel={\textbf{(a)} GenEval},
    xlabel style={yshift=-0.1em},
    ylabel={Score},
    ylabel style={yshift=-0.15em},
    restrict x to domain=0:1560,
    unbounded coords=discard
]

% Base: lower horizontal reference
\addplot[
    baseline,
    forget plot
] coordinates {
    (0,0.63)
    (1560,0.63)
};

% Expert: upper horizontal reference
\addplot[
    expertline,
    forget plot
] coordinates {
    (0,0.93)
    (1560,0.93)
};

% OPD-KL: blue circles
\addplot[
    opdcurve,
    forget plot
] table[
    x index=0,
    y index=1,
    col sep=space
] {fig/data/geneval_training.txt};

% CTS: red squares
\addplot[
    ctscurve,
    forget plot
] table[
    x index=0,
    y index=2,
    col sep=space
] {fig/data/geneval_training.txt};

\end{axis}


% =========================================================
% (b) OCR
% =========================================================
\begin{axis}[
    name=plot2,
    at={(plot1.north east)},
    anchor=north west,
    xshift=1.0cm,
    iclrfigure,
    width=0.25\linewidth,
    height=0.2\linewidth,
    scale only axis,
    grid=major,
    grid style={dashed,black!14},
    xmin=0,
    xmax=1560,
    ymin=0.56,
    ymax=0.935,
    xtick={0,500,1000,1500},
    xticklabels={0,0.5k,1.0k,1.5k},
    ytick={0.60,0.70,0.80,0.90},
    xlabel={\textbf{(b)} OCR},
    xlabel style={yshift=-0.1em},
    restrict x to domain=0:1560,
    unbounded coords=discard,
    legend columns=4,
    legend style={
        at={(0.50,1.05)},
        anchor=south,
        fill=none,
        draw=none,
        font=\footnotesize,
        column sep=0.95em
    }
]

% Base: lower horizontal reference
\addplot[
    baseline,
    forget plot
] coordinates {
    (0,0.59)
    (1560,0.59)
};

% Expert: upper horizontal reference
\addplot[
    expertline,
    forget plot
] coordinates {
    (0,0.92)
    (1560,0.92)
};

% OPD-KL: blue circles
\addplot[
    opdcurve,
    forget plot
] table[
    x index=0,
    y index=1,
    col sep=space
] {fig/data/ocr_training.txt};

% CTS: red squares
\addplot[
    ctscurve,
    forget plot
] table[
    x index=0,
    y index=2,
    col sep=space
] {fig/data/ocr_training.txt};

% Shared legend
\addlegendimage{baseline}
\addlegendentry{Base}

\addlegendimage{expertline}
\addlegendentry{Expert}

\addlegendimage{opdcurve}
\addlegendentry{Vanilla OPD}

\addlegendimage{ctscurve}
\addlegendentry{\textsc{FlowCTS-OPD}}

\end{axis}


% =========================================================
% (c) PickScore
% =========================================================
\begin{axis}[
    name=plot3,
    at={(plot2.north east)},
    anchor=north west,
    xshift=1.0cm,
    iclrfigure,
    width=0.25\linewidth,
    height=0.2\linewidth,
    scale only axis,
    grid=major,
    grid style={dashed,black!14},
    xmin=0,
    xmax=1560,
    ymin=21.50,
    ymax=23.32,
    xtick={0,500,1000,1500},
    xticklabels={0,0.5k,1.0k,1.5k},
    ytick={21.5,22.0,22.5,23.0},
    xlabel={\textbf{(c)} PickScore},
    xlabel style={yshift=-0.10em},
    restrict x to domain=0:1560,
    unbounded coords=discard
]

% Base: lower horizontal reference
\addplot[
    baseline,
    forget plot
] coordinates {
    (0,21.64)
    (1560,21.64)
};

% Expert: upper horizontal reference
\addplot[
    expertline,
    forget plot
] coordinates {
    (0,23.25)
    (1560,23.25)
};

% OPD-KL: blue circles
\addplot[
    opdcurve,
    forget plot
] table[
    x index=0,
    y index=1,
    col sep=space
] {fig/data/pickscore_training.txt};

% CTS: red squares
\addplot[
    ctscurve,
    forget plot
] table[
    x index=0,
    y index=2,
    col sep=space
] {fig/data/pickscore_training.txt};

\end{axis}

\end{tikzpicture}

==> fig/trajectory_weight_diagnostics.tex <==
\begin{tikzpicture}
{\footnotesize

% =========================================================
% (a) Per-step KL loss
% =========================================================
\begin{axis}[
    name=plot1,
    width=0.48\linewidth,
    height=0.28\linewidth,
    grid=major,
    grid style={dashed,black!25},
    xmin=-0.2,
    xmax=8.2,
    ymin=0,
    ymax=2.4,
    xtick={0,2,4,6,8},
    xticklabels={
        \scriptsize 0,
        \scriptsize 0.25,
        \scriptsize 0.50,
        \scriptsize 0.75,
        \scriptsize 1.00
    },
    ytick={0,0.5,1.0,1.5,2.0},
    tick label style={font=\scriptsize},
    xlabel={\footnotesize (a) Per-step KL loss},
    xlabel style={yshift=-0.1em},
    ylabel={KL loss ($\times 10^{-3}$)},
    ylabel style={
        font=\scriptsize,
        at={(axis description cs:-0.13,0.5)},
        anchor=south
    },
    scaled ticks=false,
    axis line style={line width=0.5pt},
    tick style={line width=0.5pt}
]

\addplot[
    color5,
    mark=o,
    mark size=2.0pt,
    line width=1.1pt,
    mark options={
        solid,
        fill=color5,
        draw=color5
    }
] table[
    x index=0,
    y expr=1000*\thisrowno{1},
    col sep=space
] {fig/data/kl_loss_ckpt40.txt};

\end{axis}


% =========================================================
% (b) Velocity cosine gap
% =========================================================
\begin{axis}[
    name=plot2,
    at={(plot1.north east)},
    anchor=north west,
    xshift=2.1cm,
    width=0.48\linewidth,
    height=0.28\linewidth,
    grid=major,
    grid style={dashed,black!25},
    xmin=-0.02,
    xmax=1.02,
    ymin=0,
    ymax=0.85,
    xtick={0,0.25,0.50,0.75,1.00},
    xticklabels={
        \scriptsize 0,
        \scriptsize 0.25,
        \scriptsize 0.50,
        \scriptsize 0.75,
        \scriptsize 1.00
    },
    ytick={0,0.2,0.4,0.6,0.8},
    yticklabels={
        \scriptsize 0,
        \scriptsize 0.2,
        \scriptsize 0.4,
        \scriptsize 0.6,
        \scriptsize 0.8
    },
    tick label style={font=\scriptsize},
    xlabel={\footnotesize (b) Velocity MSE gap},
    xlabel style={yshift=-0.1em},
    ylabel={Mean Velocity MSE},
    ylabel style={
        font=\scriptsize,
        at={(axis description cs:-0.11,0.5)},
        anchor=south
    },
    scaled ticks=false,
    axis line style={line width=0.5pt},
    tick style={line width=0.5pt},
    legend columns=3,
    legend style={
        at={(0.50,1.02)},
        anchor=south,
        fill=none,
        draw=none,
        font=\scriptsize,
        column sep=0.45em
    }
]

\addplot[
    color2,
    mark=o,
    mark size=1.45pt,
    line width=1.0pt,
    mark options={
        solid,
        fill=color2,
        draw=color2
    }
] table[
    x index=0,
    y index=1,
    col sep=space
] {fig/data/Velocity-mse.txt};
\addlegendentry{GenEval}

\addplot[
    color3,
    mark=square,
    mark size=1.35pt,
    line width=1.0pt,
    mark options={
        solid,
        fill=color3,
        draw=color3
    }
] table[
    x index=0,
    y index=2,
    col sep=space
] {fig/data/Velocity-mse.txt};
\addlegendentry{OCR}

\addplot[
    color6,
    mark=diamond,
    mark size=1.45pt,
    line width=1.0pt,
    mark options={
        solid,
        fill=color6,
        draw=color6
    }
] table[
    x index=0,
    y index=3,
    col sep=space
] {fig/data/Velocity-mse.txt};
\addlegendentry{PickScore}

\end{axis}

}
\end{tikzpicture}
